Engineering CSS surgery: compiling any CNOT in any code

We introduce a framework for implementing logic in CSS quantum error correction codes, building on the surgery methods of Cowtan and Burton [CB24]. Our approach offers a systematic methodology for designing and analysing surgery protocols. At the physical level, we introduce the concept of subcodes, which encapsulate all the necessary data for performing surgery. At the logical level, leveraging homological algebra, subcodes enable us to track the logical operations induced by any surgery protocol, regardless of the choice of logical operator basis. In particular, we make no assumptions on the structure of the logical operators of the code. As a proof of concept, we develop a surgery protocol inspired by lattice surgery that implements a logical CNOT gate between any two logical qubits of any CSS code, with fault-tolerance guarantees.

==> figures/F_0star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.7) {\footnotesize $F_{1*}^T$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G0star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.8) {\footnotesize $G^1_*$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_f_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=ggreen] (8) at (1.5, 0) {};
		\node [style=gred] (9) at (1.5, -2) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_g0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $g^1$};
		\node [style=gred] (8) at (1.5, 0) {};
		\node [style=ggreen] (9) at (1.5, -2) {};
		\node [style=rmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_p_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.8) {\footnotesize $p_1^T$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_stab_to_stab_f_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (1, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=ggreen] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=ggreen] (8) at (-0.5, 0) {};
		\node [style=gred] (9) at (2.5, -2) {};
		\node [style=lmat, rotate=90] (10) at (2.5, -1) {};
		\node [style=none] (11) at (3.4, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (1, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (-0.5, -0.6) {\footnotesize $\pi \del_2^Cx$};
		\node [style=ggreen] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_stab_to_stab_f_012.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=ggreen] (8) at (1.5, -2) {};
		\node [style=gred] (9) at (1.5, -3) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (2.25, -2.1) {\footnotesize $\pi y$};
		\node [style=ggreen] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (12) to (9);
		\draw [style=very thick] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_stab_to_stab_f_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=ggreen] (2) at (1.5, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=ggreen] (8) at (1.5, 0) {};
		\node [style=gred] (9) at (3, -2) {};
		\node [style=lmat, rotate=90] (10) at (3, -1) {};
		\node [style=none] (11) at (3.9, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (1.5, -0.6) {\footnotesize $\pi f_1\del_2^Cx$};
		\node [style=ggreen] (12) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_stab_to_stab_f_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=ggreen] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=ggreen] (8) at (3, 0) {};
		\node [style=gred] (9) at (1.5, -2) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (3, 0.65) {\footnotesize $\pi \partial_2^Df_2x$};
		\node [style=ggreen] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_stab_to_stab_f_032.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=ggreen] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=ggreen] (8) at (3, 0) {};
		\node [style=gred] (9) at (1.5, -2) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (3, 0.65) {\footnotesize $\pi \del_\Omega y$};
		\node [style=ggreen] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_syn_to_syn_f_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=gred] (9) at (1.5, -2) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (2, -2.6) {\footnotesize $\pi \del_\Omega^T\del^1_Dy=0$};
		\node [style=ggreen] (12) at (1.5, 0) {};
		\node [style=gred] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, -0.75) {\footnotesize $\pi \del^1_Dy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (12) to (9);
		\draw [style=very thick] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_syn_to_syn_f_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=gred] (8) at (1.5, -1) {};
		\node [style=gred] (9) at (1.5, -3) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -2) {};
		\node [style=none] (11) at (2.4, -2) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (-1, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (2.65, -0.85) {\footnotesize $\pi \del^1_Dy$};
		\node [style=ggreen] (12) at (1.5, 0) {};
		\node [style=gred] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 0.65) {\footnotesize $\pi \del^1_Dy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (12) to (9);
		\draw [style=very thick] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SZX_syn_to_syn_f_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=ggreen] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=gred] (8) at (3, 0) {};
		\node [style=gred] (9) at (1.5, -2) {};
		\node [style=lmat, rotate=90] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.4, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (7) at (0, 0.8) {\footnotesize $f_1^T$};
		\node [style=none] (8) at (3, 0.65) {\footnotesize $\pi \del^1_Dy$};
		\node [style=ggreen] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2);
		\draw [style=very thick] (3.center) to (2);
		\draw [style=very thick] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider_X-merge.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0.5)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1,0.6) {};
            \node [style=none] (2) at (1,0.6) {};
            \node [style=none] (3) at (-1,-0.6) {};
            \node [style=none] (4) at (1,-0.6) {};
            \node [style=X dot] (5) at (0,0) {};

            \node [style=none] (6) at (-1,-1.5) {};
            \node [style=none] (7) at (1,-1.5) {};

            \node [style=none] (8) at (-0.1,-1.7) {};
            \node [style=none] (9) at (0.1,-1.3) {};

            \node [style=none] (11) at (-1,-1) {};
            \node [style=none] (12) at (1,-1) {};

            \node [] (10) at (0, -1.9) {\footnotesize$n-|x_2|$};

            \node [] (13) at (-2.3, 0) {\footnotesize$\supp x_2$};
            \node [] (14) at (-1.5, -1) {\footnotesize$a$};

            \node [] (15) at (-0.9, 0.2) {\footnotesize$\vdots$};
            \node [] (16) at (0.9, 0.2) {\footnotesize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (5);
		\draw [bend right] (2.center) to (5);
		\draw [bend right] (3.center) to (5);
		\draw [bend left] (4.center) to (5);
            \draw [bend right] (11.center) to (5);
		\draw [bend left] (12.center) to (5);
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);

            \draw[decorate,decoration={brace,amplitude=3pt, mirror}] (-1.1,0.7) -- (-1.1,-0.7);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/X-spider_cnot.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1,0.6) {};
            \node [style=none] (2) at (1,0.6) {};
            \node [style=none] (3) at (-1,-0.6) {};
            \node [style=none] (4) at (1,-0.6) {};
            \node [style=X dot] (5) at (0,0) {};

            \node [style=none] (6) at (-1,-1.2) {};
            \node [style=none] (7) at (1,-1.2) {};

            \node [style=none] (8) at (-0.1,-1.4) {};
            \node [style=none] (9) at (0.1,-1) {};

            \node [style=none] (11) at (-1,1.25) {};
            \node [style=none] (12) at (1,1.25) {};

            \node [] (10) at (0, -1.6) {\footnotesize$k-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (5);
		\draw [bend right] (2.center) to (5);
		\draw [bend right] (3.center) to (5);
		\draw [bend left] (4.center) to (5);
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);
            \draw [] (11) to (12);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/X_merge-split_SZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (1) at (-1, 0) {};
		\node [style=lmat] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (7) at (-1, 0.8) {\footnotesize $q^1$};
		\node [style=none] (8) at (1, 0.8) {\footnotesize $q_1^T$};
		\node [style=ggreen] (9) at (2.5, 0) {};
		\node [style=gred] (10) at (2.5, -2) {};
		\node [style=lmat, rotate=90] (11) at (2.5, -1) {};
		\node [style=none] (12) at (3.4, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_merge-split_SZX_logical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (1) at (-1, 0) {};
		\node [style=lmat] (2) at (1, 0) {};
            \node [style=none] (3) at (-2, 0) {};
            \node [style=none] (4) at (2, 0) {};

        %label nodes
        \node [style=none] (7) at (-1, 0.8) {\footnotesize $Q^1_*$};
        \node [style=none] (8) at (1, 0.8) {\footnotesize $Q_{1*}^T$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3);
            \draw [style=very thick] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/X_merge-split_commutation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=gred] (5) at (-2.2, 0) {};
		\node [style=none] (6) at (-2.2, 0.6) {\footnotesize $\pi u$};
		\node [style=none] (7) at (-1, 0.8) {\footnotesize $\Tilde{p}_1^T \iota$};
		\node [style=none] (8) at (1, 0.8) {\footnotesize $\Tilde{p}^1 \iota$};
		\node [style=gred] (9) at (2.5, 0) {};
		\node [style=ggreen] (10) at (2.5, -2) {};
		\node [style=rmat, rotate=90] (11) at (2.5, -1) {};
		\node [style=none] (12) at (3.4, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_merge-split_commutation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-3, 0) {};
		\node [style=rmat] (2) at (3, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=divide] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=gred] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=gred] (15) at (0.5, -0.5) {};
		\node [style=gather] (16) at (1.5, 0) {};
		\node [style=gred] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.1) {\footnotesize $\pi \iota u_0$};
		\node [style=none] (100) at (-0.5, -1.1) {\footnotesize $\pi \iota^c u_0$};
		\node [style=none] (7) at (-3, 0.8) {\footnotesize $\Tilde{p}_1^T$};
		\node [style=none] (8) at (3, 0.8) {\footnotesize $\Tilde{p}^1$};
		\node [style=gred] (101) at (4.5, 0) {};
		\node [style=ggreen] (102) at (4.5, -2) {};
		\node [style=rmat, rotate=90] (103) at (4.5, -1) {};
		\node [style=none] (104) at (5.4, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (11);
		\draw [style=very thick, bend left] (11) to (12.center);
		\draw [style=very thick, bend right] (11) to (13);
		\draw [style=very thick] (12.center) to (14.center);
		\draw [style=very thick, bend left] (14.center) to (16);
		\draw [style=very thick, bend right] (15) to (16);
		\draw [style=very thick] (16) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (101) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_merge-split_commutation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-3, 0) {};
		\node [style=rmat] (2) at (3, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=divide] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=gred] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=gred] (15) at (0.5, -0.5) {};
		\node [style=gather] (16) at (1.5, 0) {};
		\node [style=gred] (5) at (6, 0) {};
		\node [style=none] (6) at (6, 0.6) {\footnotesize $\pi u$};
		\node [style=none] (100) at (-0.5, -1.1) {\footnotesize $\pi \iota^c u_0$};
		\node [style=none] (7) at (-3, 0.8) {\footnotesize $\Tilde{p}_1^T$};
		\node [style=none] (8) at (3, 0.8) {\footnotesize $\Tilde{p}^1$};
		\node [style=gred] (101) at (4.5, 0) {};
		\node [style=ggreen] (102) at (4.5, -2) {};
		\node [style=rmat, rotate=90] (103) at (4.5, -1) {};
		\node [style=none] (104) at (5.4, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (11);
		\draw [style=very thick, bend left] (11) to (12.center);
		\draw [style=very thick, bend right] (11) to (13);
		\draw [style=very thick] (12.center) to (14.center);
		\draw [style=very thick, bend left] (14.center) to (16);
		\draw [style=very thick, bend right] (15) to (16);
		\draw [style=very thick] (16) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (101) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-merge-split_ZX.tikz <==
\begin{tikzpicture}
    
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2,0.6) {};
            \node [style=none] (2) at (2,0.6) {};
            \node [style=none] (3) at (-2,-0.6) {};
            \node [style=none] (4) at (2,-0.6) {};
            \node [style=Z dot] (5a) at (-1.2,0.6) {};
            \node [style=Z dot] (5b) at (-1.2,-0.6) {};
            \node [style=Z dot] (5c) at (1.2,0.6) {};
            \node [style=Z dot] (5d) at (1.2,-0.6) {};
            \node [style=Z dot] (5e) at (0,-1.5) {};
            \node [style=X dot] (5f) at (-0.5,-1.5) {};
            \node [style=X dot] (5g) at (0.5,-1.5) {};
            \node [style=X dot] (5h) at (0,-2.25) {};

            % thick wire extremities 
            \node [style=none] (6) at (-2,-3.) {};
            \node [style=none] (7) at (2,-3.) {};
    
            % dash on the thick wire
            \node [style=none] (8) at (-0.1,-3.2) {};
            \node [style=none] (9) at (0.1,-2.8) {};

            % \delta wire extremities
            \node [style=none] (11) at (-2,-1.5) {};
            \node [style=none] (12) at (2,-1.5) {};

            \node [] (10) at (0, -3.5) {\footnotesize$n_C+n_A-(|z_1|+|z_a|)$};

            \node [] (13) at (-4.8, 0) {\footnotesize$\supp (z_1+z_a+\delta_1)$};
            \node [] (14) at (-2.6, -1.5) {\footnotesize$\delta_1$};

            \node [] (15) at (-1.4, 0.2) {\footnotesize$\vdots$};
            \node [] (16) at (1.4, 0.2){\footnotesize$\vdots$};
           
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw [] (1) to (2) ;
            \draw [] (3) to (4) ;
            \draw [] (11) to (12) ;
            \draw [] (5a) to (5f) ;
            \draw [] (5b) to (5f) ;
            \draw [] (5c) to (5g) ;
            \draw [] (5d) to (5g) ;
            \draw [] (5e) to (5h) ;

            % lower part with the thick wire
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);

            \draw[decorate,decoration={brace,amplitude=3pt, mirror}] (-2.1,0.7) -- (-2.1,-0.7);

	\end{pgfonlayer}
    
\end{tikzpicture}


==> figures/Z-merge-split_ZX1.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0.5)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2,0.6) {};
            \node [style=none] (2) at (3.5,0.6) {};
            \node [style=none] (3) at (-2,-0.6) {};
            \node [style=none] (4) at (3.5,-0.6) {};
            \node [style=Z dot] (5a) at (-1.2,0.6) {};
            \node [style=Z dot] (5b) at (-1.2,-0.6) {};
            \node [style=Z dot] (5c) at (2.7,0.6) {};
            \node [style=Z dot] (5d) at (2.7,-0.6) {};
            \node [style=Z dot] (5e) at (0,-1.5) {};
            \node [style=X dot] (5f) at (-0.5,-1.5) {};
            \node [style=X dot] (5g) at (2,-1.5) {};
            \node [style=X dot] (5h) at (0,-2.25) {};
            \node [style=Z phase dot] (5i) at (1,-1.5) {\footnotesize $\pi$};

            % thick wire extremities 
            \node [style=none] (6) at (-2,-3.) {};
            \node [style=none] (7) at (3.5,-3.) {};
    
            % dash on the thick wire
            \node [style=none] (8) at (-0.1,-3.2) {};
            \node [style=none] (9) at (0.1,-2.8) {};

            % \delta wire extremities
            \node [style=none] (11) at (-2,-1.5) {};
            \node [style=none] (12) at (3.5,-1.5) {};

            % \node [] (10) at (0, -3.5) {\footnotesize$n_C+n_A-(|z_1|+|z_a|)$};

            % \node [] (13) at (-4.8, 0) {\footnotesize$\supp (z_1+z_a+\delta_1)$};
            % \node [] (14) at (-2.6, -1.5) {\footnotesize$\delta_1$};

            \node [] (15) at (-1.4, 0.2) {\footnotesize$\vdots$};
            \node [] (16) at (2.9, 0.2){\footnotesize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw [] (1) to (2) ;
            \draw [] (3) to (4) ;
            \draw [] (11) to (12) ;
            \draw [] (5a) to (5f) ;
            \draw [] (5b) to (5f) ;
            \draw [] (5c) to (5g) ;
            \draw [] (5d) to (5g) ;
            \draw [] (5e) to (5h) ;

            % lower part with the thick wire
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);

            % \draw[decorate,decoration={brace,amplitude=3pt, mirror}] (-2.1,0.7) -- (-2.1,-0.7);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/Z-merge-split_ZX2.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0.5)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2,0.6) {};
            \node [style=none] (2) at (3.5,0.6) {};
            \node [style=none] (3) at (-2,-0.6) {};
            \node [style=none] (4) at (3.5,-0.6) {};
            \node [style=Z dot] (5a) at (-1.2,0.6) {};
            \node [style=Z dot] (5b) at (-1.2,-0.6) {};
            \node [style=Z dot] (5c) at (1.2,0.6) {};
            \node [style=Z dot] (5d) at (1.2,-0.6) {};
            \node [style=Z dot] (5e) at (0,-1.5) {};
            \node [style=X dot] (5f) at (-0.5,-1.5) {};
            \node [style=X dot] (5g) at (0.5,-1.5) {};
            \node [style=X dot] (5h) at (0,-2.25) {};
            \node [style=Z phase dot] (5i) at (2.5,-1.5) {\footnotesize $\pi$};
            \node [style=Z phase dot] (5j) at (2.5,0.6) {\footnotesize $\pi$};
            \node [style=Z phase dot] (5k) at (2.5,-0.6) {\footnotesize $\pi$};

            % thick wire extremities 
            \node [style=none] (6) at (-2,-3.) {};
            \node [style=none] (7) at (3.5,-3.) {};
    
            % dash on the thick wire
            \node [style=none] (8) at (-0.1,-3.2) {};
            \node [style=none] (9) at (0.1,-2.8) {};

            % \delta wire extremities
            \node [style=none] (11) at (-2,-1.5) {};
            \node [style=none] (12) at (3.5,-1.5) {};

            % \node [] (10) at (0, -3.5) {\footnotesize$n_C+n_A-(|z_1|+|z_a|)$};

            % \node [] (13) at (-4.8, 0) {\footnotesize$\supp (z_1+z_a+\delta_1)$};
            % \node [] (14) at (-2.6, -1.5) {\footnotesize$\delta_1$};

            \node [] (15) at (-1.4, 0.2) {\footnotesize$\vdots$};
            \node [] (16) at (1.4, 0.2){\footnotesize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw [] (1) to (2) ;
            \draw [] (3) to (4) ;
            \draw [] (11) to (12) ;
            \draw [] (5a) to (5f) ;
            \draw [] (5b) to (5f) ;
            \draw [] (5c) to (5g) ;
            \draw [] (5d) to (5g) ;
            \draw [] (5e) to (5h) ;

            % lower part with the thick wire
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);

            % \draw[decorate,decoration={brace,amplitude=3pt, mirror}] (-2.1,0.7) -- (-2.1,-0.7);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/Z-merge_ZX.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0.5)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2,0.6) {};
            \node [style=none] (2) at (2,0.6) {};
            \node [style=none] (3) at (-2,-0.6) {};
            \node [style=none] (4) at (2,-0.6) {};
            \node [style=Z dot] (5a) at (0.5,0.6) {};
            \node [style=Z dot] (5b) at (0.5,-0.6) {};
            \node [style=X dot] (5f) at (-0.5,-1.5) {};

            % thick wire extremities 
            \node [style=none] (6) at (-2,-2.5) {};
            \node [style=none] (7) at (2,-2.5) {};
    
            % dash on the thick wire
            \node [style=none] (8) at (-0.1,-2.7) {};
            \node [style=none] (9) at (0.1,-2.3) {};

            % \delta wire extremity
            \node [style=none] (11) at (-2,-1.5) {};

            \node [] (10) at (0, -3) {\footnotesize$n_C+n_A-(|z_1|+|z_a|)$};

            \node [] (13) at (-4.8, 0) {\footnotesize$\supp (z_1+z_a+\delta_1)$};
            \node [] (14) at (-2.6, -1.5) {\footnotesize$\delta_1$};

            \node [] (15) at (-1.4, 0.2) {\footnotesize$\vdots$};
            \node [] (16) at (1.4, 0.2) {\footnotesize$\vdots$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw [] (1) to (2) ;
            \draw [] (3) to (4) ;
            \draw [] (11) to (5f) ;
            \draw [] (5a) to (5f) ;
            \draw [] (5b) to (5f) ;

            % lower part with the thick wire
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);

            \draw[decorate,decoration={brace,amplitude=3pt, mirror}] (-2.1,0.7) -- (-2.1,-0.7);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/Z-spider_JK_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend left] (2.center) to (0);
		\draw [] (0) to (3.center);
		
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider_K_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [] (0) to (3.center);
		
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider_cnot.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0.5)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1,0.6) {};
            \node [style=none] (2) at (1,0.6) {};
            \node [style=none] (3) at (-1,-0.6) {};
            \node [style=none] (4) at (1,-0.6) {};
            \node [style=Z dot] (5) at (0,0) {};

            \node [style=none] (6) at (-1,-1.2) {};
            \node [style=none] (7) at (1,-1.2) {};

            \node [style=none] (8) at (-0.1,-1.4) {};
            \node [style=none] (9) at (0.1,-1) {};

            \node [] (10) at (0, -1.6) {\footnotesize$k-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (5);
		\draw [bend right] (2.center) to (5);
		\draw [bend right] (3.center) to (5);
		\draw [bend left] (4.center) to (5);
            \draw [style= thick] (6) to (7);
            \draw [] (8) to (9);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/Z_merge-split_SZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (7) at (-1, 0.8) {\footnotesize $p_1^T$};
		\node [style=none] (8) at (1, 0.8) {\footnotesize $p^1$};
		\node [style=gred] (9) at (2.5, 0) {};
		\node [style=ggreen] (10) at (2.5, -2) {};
		\node [style=rmat, rotate=90] (11) at (2.5, -1) {};
		\node [style=none] (12) at (3.4, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_merge-split_SZX_logical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
            \node [style=none] (3) at (-2, 0) {};
            \node [style=none] (4) at (2, 0) {};

        %label nodes
        \node [style=none] (7) at (-1, 0.8) {\footnotesize $P_{1*}^T$};
        \node [style=none] (8) at (1, 0.8) {\footnotesize $P^1_*$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3);
            \draw [style=very thick] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z_merge-split_commutation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=ggreen] (5) at (-2.2, 0) {};
		\node [style=none] (6) at (-2.2, 0.6) {\footnotesize $\pi v$};
		\node [style=none] (7) at (-1, 0.8) {\footnotesize $p_1^T$};
		\node [style=none] (8) at (1, 0.8) {\footnotesize $p^1$};
		\node [style=gred] (9) at (2.5, 0) {};
		\node [style=ggreen] (10) at (2.5, -2) {};
		\node [style=rmat, rotate=90] (11) at (2.5, -1) {};
		\node [style=none] (12) at (3.4, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_merge-split_commutation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-1.5, 0) {};
		\node [style=rmat] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (4.5, 0) {};
		\node [style=ggreen] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0.6) {\footnotesize $\pi p_1v$};
		\node [style=none] (7) at (-1.5, 0.8) {\footnotesize $p_1^T$};
		\node [style=none] (8) at (1.5, 0.8) {\footnotesize $p^1$};
		\node [style=gred] (9) at (3, 0) {};
		\node [style=ggreen] (10) at (3, -2) {};
		\node [style=rmat, rotate=90] (11) at (3, -1) {};
		\node [style=none] (12) at (3.9, -1) {\footnotesize $\del^\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_merge-split_commutation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=ggreen] (5) at (3.95, 0) {};
		\node [style=none] (6) at (3.95, 0.6) {\footnotesize $\pi v$};
		\node [style=none] (7) at (-1, 0.8) {\footnotesize $p_1^T$};
		\node [style=none] (8) at (1, 0.8) {\footnotesize $p^1$};
		\node [style=gred] (9) at (2.5, 0) {};
		\node [style=ggreen] (10) at (2.5, -2) {};
		\node [style=rmat, rotate=90] (11) at (2.5, -1) {};
		\node [style=none] (12) at (3.5, -1) {\footnotesize $\del^\Omega$};
		\node [style=none] (13) at (3.4, -2.4) {\footnotesize $\pi {\del^\Omega}^T v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (1) to (3.center);
		\draw [style=very thick] (2) to (4.center);
		\draw [style=very thick] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (5.125, 1.25) {};
		\node [style=none] (39) at (6.625, 1.25) {};
		\node [style=none] (40) at (6.625, -0.25) {};
		\node [style=none] (41) at (5.125, -0.25) {};
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=control] (4) at (-2, 1) {};
		\node [style=target] (5) at (-2, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2.625, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=Z dot] (10) at (4, 0.5) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (6.5, 0) {};
		\node [style=none] (21) at (15, 1) {};
		\node [style=none] (22) at (15, -1) {};
		\node [style=none] (28) at (2, 0) {$\ket{+}$};
		\node [style=none] (29) at (3.125, 1.25) {};
		\node [style=none] (30) at (4.625, 1.25) {};
		\node [style=none] (31) at (4.625, -0.25) {};
		\node [style=none] (32) at (3.125, -0.25) {};
		\node [style=Z dot] (37) at (5.75, 0.5) {};
		\node [style=none] (42) at (9.25, 0.25) {};
		\node [style=none] (43) at (10.75, 0.25) {};
		\node [style=none] (44) at (10.75, -1.25) {};
		\node [style=none] (45) at (9.25, -1.25) {};
		\node [style=X dot] (46) at (8.125, -0.5) {};
		\node [style=none] (47) at (7.375, 0) {};
		\node [style=none] (48) at (7.375, -1) {};
		\node [style=none] (49) at (10.625, 0) {};
		\node [style=none] (50) at (10.625, -1) {};
		\node [style=none] (51) at (7.25, 0.25) {};
		\node [style=none] (52) at (8.75, 0.25) {};
		\node [style=none] (53) at (8.75, -1.25) {};
		\node [style=none] (54) at (7.25, -1.25) {};
		\node [style=X dot] (55) at (9.875, -0.5) {};
		\node [style=none] (56) at (11.25, 0) {};
		\node [style=none] (57) at (11.25, 0.375) {};
		\node [style=none] (58) at (11.25, -0.35) {};
		\node [style=none] (59) at (12.25, 0.375) {};
		\node [style=none] (60) at (12.25, -0.35) {};
		\node [style=none] (61) at (11.375, -0.15) {};
		\node [style=none] (62) at (12.125, -0.15) {};
		\node [style=none] (63) at (11.725, -0.15) {};
		\node [style=none] (64) at (11.925, 0.25) {};
		\node [style=none] (65) at (12.25, -0.05) {};
		\node [style=none] (66) at (12.25, 0.05) {};
		\node [style=none] (67) at (12.875, -0.05) {};
		\node [style=none] (68) at (12.875, 0.05) {};
		\node [style=none] (69) at (13.925, 0.05) {$m=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=bgate] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7.center) to (11.center);
		\draw (13.center) to (21.center);
		\draw (8.center) to (12.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw [bend right] (13.center) to (37);
		\draw [bend left] (14.center) to (37);
		\draw (10) to (37);
		\draw [style=bgate] (42.center) to (45.center);
		\draw [style=bgate] (45.center) to (44.center);
		\draw [style=bgate] (44.center) to (43.center);
		\draw [style=bgate] (43.center) to (42.center);
		\draw [style=bgate] (51.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [bend left] (47.center) to (46);
		\draw [bend right] (48.center) to (46);
		\draw [bend right] (49.center) to (55);
		\draw [bend left] (50.center) to (55);
		\draw (46) to (55);
		\draw (22.center) to (50.center);
		\draw (48.center) to (9.center);
		\draw (14.center) to (47.center);
		\draw (49.center) to (56.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=105, out=75] (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (66.center);
		\draw (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (14, 0.375) {};
		\node [style=none] (75) at (15, 0.375) {};
		\node [style=none] (76) at (15, -0.375) {};
		\node [style=none] (77) at (14, -0.375) {};
		\node [style=none] (38) at (7.625, 1.25) {};
		\node [style=none] (39) at (9.125, 1.25) {};
		\node [style=none] (40) at (9.125, -0.25) {};
		\node [style=none] (41) at (7.625, -0.25) {};
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=control] (4) at (-2, 1) {};
		\node [style=target] (5) at (-2, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=Z dot] (8) at (4.375, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=Z dot] (10) at (6.5, 0.5) {};
		\node [style=none] (11) at (5.75, 1) {};
		\node [style=none] (12) at (5.75, 0) {};
		\node [style=none] (13) at (9, 1) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=none] (21) at (18, 1) {};
		\node [style=none] (22) at (18, -1) {};
		\node [style=none] (29) at (5.625, 1.25) {};
		\node [style=none] (30) at (7.125, 1.25) {};
		\node [style=none] (31) at (7.125, -0.25) {};
		\node [style=none] (32) at (5.625, -0.25) {};
		\node [style=Z dot] (37) at (8.25, 0.5) {};
		\node [style=none] (42) at (11.75, 0.25) {};
		\node [style=none] (43) at (13.25, 0.25) {};
		\node [style=none] (44) at (13.25, -1.25) {};
		\node [style=none] (45) at (11.75, -1.25) {};
		\node [style=X dot] (46) at (10.625, -0.5) {};
		\node [style=none] (47) at (9.875, 0) {};
		\node [style=none] (48) at (9.875, -1) {};
		\node [style=none] (49) at (13.125, 0) {};
		\node [style=none] (50) at (13.125, -1) {};
		\node [style=none] (51) at (9.75, 0.25) {};
		\node [style=none] (52) at (11.25, 0.25) {};
		\node [style=none] (53) at (11.25, -1.25) {};
		\node [style=none] (54) at (9.75, -1.25) {};
		\node [style=X dot] (55) at (12.375, -0.5) {};
		\node [style=X dot] (56) at (14.5, 0) {};
		\node [style=none] (70) at (10.25, -1.625) {\footnotesize\textsc{X-merge}};
		\node [style=none] (71) at (12.75, -1.625) {\footnotesize\textsc{Z-split}};
		\node [style=none] (72) at (6.125, 1.625) {\footnotesize\textsc{Z-merge}};
		\node [style=none] (73) at (8.625, 1.625) {\footnotesize\textsc{X-split}};
		\node [style=none] (78) at (3.875, 0.375) {};
		\node [style=none] (79) at (4.875, 0.375) {};
		\node [style=none] (80) at (4.875, -0.375) {};
		\node [style=none] (81) at (3.875, -0.375) {};
		\node [style=none] (82) at (16.325, 0) {\footnotesize\textsc{Measure}};
		\node [style=none] (83) at (2.375, 0.025) {\footnotesize\textsc{Initialise}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (74.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=bgate] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=bgate] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7.center) to (11.center);
		\draw (13.center) to (21.center);
		\draw (8) to (12.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw [bend right] (13.center) to (37);
		\draw [bend left] (14.center) to (37);
		\draw (10) to (37);
		\draw [style=bgate] (42.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=bgate] (51.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [bend left] (47.center) to (46);
		\draw [bend right] (48.center) to (46);
		\draw [bend right] (49.center) to (55);
		\draw [bend left] (50.center) to (55);
		\draw (46) to (55);
		\draw (22.center) to (50.center);
		\draw (48.center) to (9.center);
		\draw (14.center) to (47.center);
		\draw (49.center) to (56);
		\draw [style=bgate] (78.center) to (81.center);
		\draw [style=bgate] (81.center) to (80.center);
		\draw [style=bgate] (80.center) to (79.center);
		\draw [style=bgate] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (9.5, 0.375) {};
		\node [style=none] (75) at (10.5, 0.375) {};
		\node [style=none] (76) at (10.5, -0.375) {};
		\node [style=none] (77) at (9.5, -0.375) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=Z dot] (8) at (-2.125, 0) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=Z dot] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (21) at (13.5, 1) {};
		\node [style=none] (22) at (13.5, -1) {};
		\node [style=none] (29) at (0.875, 1.25) {};
		\node [style=none] (30) at (2.625, 1.25) {};
		\node [style=none] (31) at (2.625, -0.25) {};
		\node [style=none] (32) at (0.875, -0.25) {};
		\node [style=Z dot] (37) at (1.75, 0.5) {};
		\node [style=X dot] (46) at (6.125, -0.5) {};
		\node [style=none] (47) at (5.375, 0) {};
		\node [style=none] (48) at (5.375, -1) {};
		\node [style=none] (49) at (6.875, 0) {};
		\node [style=none] (50) at (6.875, -1) {};
		\node [style=none] (51) at (5.25, 0.25) {};
		\node [style=none] (52) at (7, 0.25) {};
		\node [style=none] (53) at (7, -1.25) {};
		\node [style=none] (54) at (5.25, -1.25) {};
		\node [style=X dot] (55) at (6.125, -0.5) {};
		\node [style=X dot] (56) at (10, 0) {};
		\node [style=none] (70) at (6, -1.625) {\footnotesize\textsc{X-merge}};
		\node [style=none] (71) at (6, -2.125) {\footnotesize\textsc{Z-split}};
		\node [style=none] (72) at (1.625, 2.125) {\footnotesize\textsc{Z-merge}};
		\node [style=none] (73) at (1.625, 1.625) {\footnotesize\textsc{X-split}};
		\node [style=none] (78) at (-2.625, 0.375) {};
		\node [style=none] (79) at (-1.625, 0.375) {};
		\node [style=none] (80) at (-1.625, -0.375) {};
		\node [style=none] (81) at (-2.625, -0.375) {};
		\node [style=none] (82) at (11.825, 0) {\footnotesize\textsc{Measure}};
		\node [style=none] (83) at (-4.125, 0.025) {\footnotesize\textsc{Initialise}};
		\node [style=Z phase dot] (86) at (-1, 0) {$a\pi$};
		\node [style=X phase dot] (87) at (0, 0) {$b\pi$};
		\node [style=Z phase dot] (88) at (3.5, 0) {$c\pi$};
		\node [style=X phase dot] (89) at (4.5, 0) {$d\pi$};
		\node [style=Z phase dot] (90) at (7.75, 0) {$e\pi$};
		\node [style=X phase dot] (91) at (8.75, 0) {$f\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (74.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=bgate] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (7.center) to (11.center);
		\draw (13.center) to (21.center);
		\draw (8) to (12.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw [bend right] (13.center) to (37);
		\draw [bend left] (14.center) to (37);
		\draw [style=bgate] (51.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [bend left] (47.center) to (46);
		\draw [bend right] (48.center) to (46);
		\draw [bend right] (49.center) to (55);
		\draw [bend left] (50.center) to (55);
		\draw (46) to (55);
		\draw (22.center) to (50.center);
		\draw (48.center) to (9.center);
		\draw (14.center) to (47.center);
		\draw (49.center) to (56);
		\draw [style=bgate] (78.center) to (81.center);
		\draw [style=bgate] (81.center) to (80.center);
		\draw [style=bgate] (80.center) to (79.center);
		\draw [style=bgate] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (5, 0.375) {};
		\node [style=none] (75) at (6, 0.375) {};
		\node [style=none] (76) at (6, -0.375) {};
		\node [style=none] (77) at (5, -0.375) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=Z dot] (8) at (-2.125, 0) {};
		\node [style=none] (9) at (-5.5, -1) {};
		\node [style=Z dot] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (9, -1) {};
		\node [style=none] (29) at (-0.625, 1.25) {};
		\node [style=none] (30) at (1.125, 1.25) {};
		\node [style=none] (31) at (1.125, -0.25) {};
		\node [style=none] (32) at (-0.625, -0.25) {};
		\node [style=Z dot] (37) at (0.25, 0.5) {};
		\node [style=X dot] (46) at (3.125, -0.5) {};
		\node [style=none] (47) at (2.375, 0) {};
		\node [style=none] (48) at (2.375, -1) {};
		\node [style=none] (49) at (3.875, 0) {};
		\node [style=none] (50) at (3.875, -1) {};
		\node [style=none] (51) at (2.25, 0.25) {};
		\node [style=none] (52) at (4, 0.25) {};
		\node [style=none] (53) at (4, -1.25) {};
		\node [style=none] (54) at (2.25, -1.25) {};
		\node [style=X dot] (55) at (3.125, -0.5) {};
		\node [style=X dot] (56) at (5.5, 0) {};
		\node [style=none] (70) at (3, -1.625) {\footnotesize\textsc{X-merge}};
		\node [style=none] (71) at (3, -2.125) {\footnotesize\textsc{Z-split}};
		\node [style=none] (72) at (0.125, 2.125) {\footnotesize\textsc{Z-merge}};
		\node [style=none] (73) at (0.125, 1.625) {\footnotesize\textsc{X-split}};
		\node [style=none] (78) at (-2.625, 0.375) {};
		\node [style=none] (79) at (-1.625, 0.375) {};
		\node [style=none] (80) at (-1.625, -0.375) {};
		\node [style=none] (81) at (-2.625, -0.375) {};
		\node [style=none] (82) at (7.325, 0) {\footnotesize\textsc{Measure}};
		\node [style=none] (83) at (-4.125, 0.025) {\footnotesize\textsc{Initialise}};
		\node [style=Z phase dot] (86) at (7, 1) {$(a+c)\pi$};
		\node [style=X phase dot] (87) at (7, -1) {$(f+d)\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (74.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=bgate] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (7.center) to (11.center);
		\draw (13.center) to (21.center);
		\draw (8) to (12.center);
		\draw [bend left] (11.center) to (10);
		\draw [bend right] (12.center) to (10);
		\draw [bend right] (13.center) to (37);
		\draw [bend left] (14.center) to (37);
		\draw [style=bgate] (51.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [bend left] (47.center) to (46);
		\draw [bend right] (48.center) to (46);
		\draw [bend right] (49.center) to (55);
		\draw [bend left] (50.center) to (55);
		\draw (46) to (55);
		\draw (22.center) to (50.center);
		\draw (48.center) to (9.center);
		\draw (14.center) to (47.center);
		\draw (49.center) to (56);
		\draw [style=bgate] (78.center) to (81.center);
		\draw [style=bgate] (81.center) to (80.center);
		\draw [style=bgate] (80.center) to (79.center);
		\draw [style=bgate] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (12) at (5.25, 1) {};
		\node [style=none] (13) at (5.25, -1) {};
		\node [style=control] (14) at (1.75, 1) {};
		\node [style=target] (15) at (1.75, -1) {};
		\node [style=gate] (16) at (3.75, 1) {$Z^{a+c}$};
		\node [style=gate] (17) at (3.75, -1) {$X^{f+d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (12.center);
		\draw (6.center) to (13.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/code-switch-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.5, 2.5) {};
		\node [style=Z dot] (3) at (-2.125, 1.5) {};
		\node [style=Z dot] (4) at (0, 2) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.875, 2.75) {};
		\node [style=none] (8) at (0.625, 2.75) {};
		\node [style=none] (9) at (0.625, 1.25) {};
		\node [style=none] (10) at (-0.875, 1.25) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (-0.375, 3.125) {\footnotesize\textsc{Z-merge}};
		\node [style=none] (13) at (-2.625, 1.875) {};
		\node [style=none] (14) at (-1.625, 1.875) {};
		\node [style=none] (15) at (-1.625, 1.125) {};
		\node [style=none] (16) at (-2.625, 1.125) {};
		\node [style=none] (17) at (-2.125, 0.775) {\footnotesize\textsc{Initialise}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (7.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (2.center) to (5.center);
		\draw (3) to (6.center);
		\draw [bend left] (5.center) to (4);
		\draw [bend right] (6.center) to (4);
		\draw (4) to (11.center);
		\draw [style=bgate] (13.center) to (16.center);
		\draw [style=bgate] (16.center) to (15.center);
		\draw [style=bgate] (15.center) to (14.center);
		\draw [style=bgate] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/code-switch-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3.5, 2.5) {};
		\node [style=Z dot] (3) at (2.125, 1.5) {};
		\node [style=Z dot] (4) at (0, 2) {};
		\node [style=none] (5) at (0.75, 2.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.875, 2.75) {};
		\node [style=none] (8) at (-0.625, 2.75) {};
		\node [style=none] (9) at (-0.625, 1.25) {};
		\node [style=none] (10) at (0.875, 1.25) {};
		\node [style=none] (11) at (-1.75, 2) {};
		\node [style=none] (12) at (0.375, 3.125) {\footnotesize\textsc{X-split}};
		\node [style=none] (13) at (2.6, 1.875) {};
		\node [style=none] (14) at (1.625, 1.875) {};
		\node [style=none] (15) at (1.625, 1.125) {};
		\node [style=none] (16) at (2.625, 1.125) {};
		\node [style=none] (17) at (2.125, 0.775) {\footnotesize\textsc{Measure}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (7.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (2.center) to (5.center);
		\draw (3) to (6.center);
		\draw [bend right] (5.center) to (4);
		\draw [bend left] (6.center) to (4);
		\draw (4) to (11.center);
		\draw [style=bgate] (13.center) to (16.center);
		\draw [style=bgate] (16.center) to (15.center);
		\draw [style=bgate] (15.center) to (14.center);
		\draw [style=bgate] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoder_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=none] (1) at (-6.25, -0.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-5.25, 0.25) {};
		\node [style=none] (9) at (-6.25, 0.25) {};
		\node [style=none] (10) at (-4.25, 0.25) {};
		\node [style=none] (11) at (-3, 0.25) {};
		\node [style=none] (12) at (-5.25, 0.75) {};
		\node [style=none] (13) at (-4.25, 0.75) {};
		\node [style=none] (14) at (-5.25, -0.75) {};
		\node [style=none] (15) at (-4.25, -0.75) {};
		\node [style=none] (16) at (-4.75, 0) {$M$};
		\node [style=none] (17) at (-5.625, 0.075) {$\vdots$};
		\node [style=none] (18) at (-3.875, 0.075) {$\vdots$};
		\node [style=none] (19) at (-6, -0.125) {$k$};
		\node [style=none] (20) at (-3.5, -0.125) {$\ell$};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2.5, 0) {$E$};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, -0.75) {};
		\node [style=none] (32) at (-1.5, 0.075) {$\vdots$};
		\node [style=none] (33) at (-1.125, -0.125) {$n$};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (1.75, 0.075) {$\vdots$};
		\node [style=none] (41) at (1.375, -0.125) {$k$};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (3.25, -1) {};
		\node [style=none] (45) at (3.25, 1) {};
		\node [style=none] (46) at (2.75, 0) {$E'$};
		\node [style=none] (47) at (4.75, 0.75) {};
		\node [style=none] (48) at (4.75, 0.5) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (50) at (3.25, 0.75) {};
		\node [style=none] (51) at (3.25, 0.5) {};
		\node [style=none] (52) at (3.25, -0.75) {};
		\node [style=none] (53) at (3.675, 0.075) {$\vdots$};
		\node [style=none] (54) at (4.175, -0.125) {$m$};
		\node [style=none] (55) at (0, 0) {$=$};
		\node [style=none] (56) at (4.75, 1) {};
		\node [style=none] (57) at (4.75, -1) {};
		\node [style=none] (58) at (5.75, -1) {};
		\node [style=none] (59) at (5.75, 1) {};
		\node [style=none] (60) at (5.25, 0) {$\overline{M}$};
		\node [style=none] (61) at (6.75, 0.75) {};
		\node [style=none] (62) at (6.75, 0.5) {};
		\node [style=none] (63) at (6.75, -0.75) {};
		\node [style=none] (64) at (5.75, 0.75) {};
		\node [style=none] (65) at (5.75, 0.5) {};
		\node [style=none] (66) at (5.75, -0.75) {};
		\node [style=none] (67) at (6.25, 0.075) {$\vdots$};
		\node [style=none] (68) at (6.625, -0.125) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (5.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (34.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (35.center) to (37.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (52.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (47.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (66.center) to (63.center);
		\draw (65.center) to (62.center);
		\draw (61.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_V_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label dot] (0) at (-1, 1.5) {$1$};
		\node [style=label dot] (1) at (-1, 0) {$3$};
		\node [style=label dot] (2) at (-1, -1.5) {$4$};
        
		\node [style=label dot] (3) at (1, 0.75) {$2$};
		\node [style=label dot] (4) at (1, -0.75) {$5$};

            \node[] at (-2.25,2.75) {$\overline{Z}_1$};
            \node[] at (2.25,2) {$\overline{Z}_a$};
            \node[] at (-2.25,-0.5) {\textcolor{blue}{$\overline{Z}_3$}};
	\end{pgfonlayer}

        \begin{pgfonlayer}{edgelayer}
		\draw[rounded corners=1pt, color = zx_green!400]
            (-1.75,2.25) -- (-0.25,2.25) -- (-0.25,-2.25) -- (-1.75,-2.25) -- cycle;
            \draw[rounded corners=1pt, color = zx_green!400]
            (1.75,1.5) -- (0.25,1.5) -- (0.25,-1.5) -- (1.75,-1.5) -- cycle;

            \draw[rounded corners=1pt, color = blue!400]
            (-1.5,2) -- (-0.5,2) -- (-0.5,-.5) -- (-1.5,-.5) -- cycle;
	\end{pgfonlayer}
    
\end{tikzpicture}


==> figures/ex_ZX.tikz <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5,1) {};
            \node [style=none] (2) at (2,1) {};
            \node [style=none] (3) at (-1.5,0) {};
            \node [style=none] (4) at (2,0) {};
            \node [style=none] (5) at (-1.5,-1) {};

            \node [style=Z dot] (6) at (-0.5,-1) {};

            \node [style=X dot] (8) at (1,1) {};
            \node [style=X dot] (9) at (1,0) {};

            \node [style=none] (10) at (-1.8,1) {\footnotesize$1$};
            \node [style=none] (11) at (-1.8,0) {\footnotesize$2$};
            \node [style=none] (10) at (-1.8,-1) {\footnotesize$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (1.center) to (2.center);
		\draw [] (3.center) to (4.center);
		\draw [] (5.center) to (6.center);
            \draw [] (6) to (8);
            \draw [] (6) to (9);
	\end{pgfonlayer}
    \end{scope}
\end{tikzpicture}


==> figures/ex_ZX0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 1.6) {\footnotesize $p_1=\begin{pmatrix}
            1 & 0 \\
            0 & 1 \\
            1 & 1
        \end{pmatrix}$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fault-tolerance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 1.375) {};
		\node [style=none] (1) at (7.25, -1.375) {};
		\node [style=none] (2) at (6.25, -1.375) {};
		\node [style=none] (3) at (6.25, 1.375) {};
		\node [style=none] (4) at (6.25, 1.25) {};
		\node [style=none] (5) at (6.25, 0.75) {};
		\node [style=none] (6) at (6.25, -1) {};
		\node [style=none] (7) at (6.25, 0.25) {};
		\node [style=none] (8) at (6.25, -0.25) {};
		\node [style=none] (9) at (7.25, 0.5) {};
		\node [style=none] (10) at (7.25, 0.25) {};
		\node [style=none] (11) at (7.25, -0.5) {};
		\node [style=none] (12) at (8.25, 0.5) {};
		\node [style=none] (13) at (8.25, 0.25) {};
		\node [style=none] (14) at (8.25, -0.5) {};
		\node [style=none] (15) at (1.75, 1.375) {};
		\node [style=none] (16) at (1.75, -1.375) {};
		\node [style=none] (17) at (2.75, -1.375) {};
		\node [style=none] (18) at (2.75, 1.375) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (2.75, 0.25) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (4.5, -0.425) {\vdots};
		\node [style=none] (28) at (7.55, 0.075) {\vdots};
		\node [style=none] (29) at (1.45, 0.075) {\vdots};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (6.75, 0) {$E$};
		\node [style=none] (34) at (2.25, 0) {$E^\dagger$};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (-3.25, 0.5) {};
		\node [style=none] (37) at (-3.25, 0.25) {};
		\node [style=X dot] (38) at (-3.25, -0.5) {};
		\node [style=none] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.25) {};
		\node [style=X dot] (41) at (-1.25, -0.5) {};
		\node [style=Z dot] (42) at (-2.25, 0) {};
		\node [style=none] (43) at (-2.875, 0.075) {\vdots};
		\node [style=none] (44) at (-1.625, 0.075) {\vdots};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (-0.75, 0.25) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (-3.75, 0.5) {};
		\node [style=none] (49) at (-3.75, 0.25) {};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-1.25, -1) {$\pi$};
		\node [style=none] (52) at (-3.25, -1) {$\pi$};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=none] (54) at (6.25, -1.25) {};
		\node [style=none] (55) at (5.5, -1.875) {};
		\node [style=none] (56) at (3.5, -1.875) {};
		\node [style=Z dot] (57) at (5.5, -0.25) {};
		\node [style=Z dot] (58) at (5.5, -1) {};
		\node [style=Z dot] (59) at (3.5, -0.25) {};
		\node [style=Z dot] (60) at (3.5, -1) {};
		\node [style=Z dot] (61) at (4.5, -1.875) {};
		\node [style=X dot] (62) at (5, -1.875) {};
		\node [style=X dot] (63) at (4, -1.875) {};
		\node [style=X dot] (64) at (4.5, -2.375) {};
		\node [style=none] (74) at (16.75, 1.375) {};
		\node [style=none] (75) at (16.75, -1.375) {};
		\node [style=none] (76) at (15.75, -1.375) {};
		\node [style=none] (77) at (15.75, 1.375) {};
		\node [style=none] (78) at (15.75, 1.25) {};
		\node [style=none] (79) at (15.75, 0.75) {};
		\node [style=none] (80) at (15.75, -1) {};
		\node [style=none] (81) at (15.75, 0.25) {};
		\node [style=none] (82) at (15.75, -0.25) {};
		\node [style=none] (83) at (16.75, 0.5) {};
		\node [style=none] (84) at (16.75, 0.25) {};
		\node [style=none] (85) at (16.75, -0.5) {};
		\node [style=none] (86) at (17.25, 0.5) {};
		\node [style=none] (87) at (17.25, 0.25) {};
		\node [style=none] (88) at (17.25, -0.5) {};
		\node [style=none] (89) at (10.25, 1.375) {};
		\node [style=none] (90) at (10.25, -1.375) {};
		\node [style=none] (91) at (11.25, -1.375) {};
		\node [style=none] (92) at (11.25, 1.375) {};
		\node [style=none] (93) at (11.25, 1.25) {};
		\node [style=none] (94) at (11.25, 0.75) {};
		\node [style=none] (95) at (11.25, -1) {};
		\node [style=none] (96) at (11.25, 0.25) {};
		\node [style=none] (97) at (11.25, -0.25) {};
		\node [style=none] (98) at (10.25, 0.5) {};
		\node [style=none] (99) at (10.25, 0.25) {};
		\node [style=none] (100) at (10.25, -0.5) {};
		\node [style=none] (101) at (13.5, -0.425) {\vdots};
		\node [style=none] (102) at (17, 0.075) {\vdots};
		\node [style=none] (103) at (10, 0.075) {\vdots};
		\node [style=none] (104) at (9.75, 0.5) {};
		\node [style=none] (105) at (9.75, 0.25) {};
		\node [style=none] (106) at (9.75, -0.5) {};
		\node [style=none] (107) at (10.75, 0) {$E$};
		\node [style=none] (108) at (16.25, 0) {$E^\dagger$};
		\node [style=none] (109) at (9, 0) {$=$};
		\node [style=none] (110) at (11.25, -1.25) {};
		\node [style=none] (111) at (15.75, -1.25) {};
		\node [style=none] (112) at (14.5, -1.875) {};
		\node [style=none] (113) at (12.5, -1.875) {};
		\node [style=Z dot] (114) at (14.5, -0.25) {};
		\node [style=Z dot] (115) at (14.5, -1) {};
		\node [style=Z dot] (116) at (12.5, -0.25) {};
		\node [style=Z dot] (117) at (12.5, -1) {};
		\node [style=Z dot] (118) at (13.5, -1.875) {};
		\node [style=X dot] (119) at (14, -1.875) {};
		\node [style=X dot] (120) at (13, -1.875) {};
		\node [style=X dot] (121) at (13.5, -2.375) {};
		\node [style=X dot] (126) at (11.75, -0.25) {$\pi$};
		\node [style=X dot] (127) at (11.75, 0.25) {$\pi$};
		\node [style=X dot] (129) at (11.75, 1.25) {$\pi$};
		\node [style=X dot] (130) at (1.075, -0.5) {};
		\node [style=X dot] (131) at (7.925, -0.5) {};
		\node [style=none] (132) at (7.925, -1) {$\pi$};
		\node [style=none] (133) at (1.075, -1) {$\pi$};
		\node [style=none] (134) at (11.375, 1.625) {};
		\node [style=none] (135) at (12.125, 1.625) {};
		\node [style=none] (136) at (12.125, -0.625) {};
		\node [style=none] (137) at (11.375, -0.625) {};
		\node [style=none] (138) at (11.75, 2.125) {$\overline{X_1}$};
		\node [style=X dot] (139) at (15.125, -0.25) {$\pi$};
		\node [style=X dot] (140) at (15.125, 0.25) {$\pi$};
		\node [style=X dot] (141) at (15.125, 1.25) {$\pi$};
		\node [style=none] (142) at (14.75, 1.625) {};
		\node [style=none] (143) at (15.5, 1.625) {};
		\node [style=none] (144) at (15.5, -0.625) {};
		\node [style=none] (145) at (14.75, -0.625) {};
		\node [style=none] (146) at (15.125, 2.125) {$\overline{X_1}$};
		\node [style=none] (147) at (24.25, 1.375) {};
		\node [style=none] (148) at (24.25, -1.375) {};
		\node [style=none] (149) at (23.25, -1.375) {};
		\node [style=none] (150) at (23.25, 1.375) {};
		\node [style=none] (151) at (23.25, 1.25) {};
		\node [style=none] (152) at (23.25, 0.75) {};
		\node [style=none] (153) at (23.25, -1) {};
		\node [style=none] (154) at (23.25, 0.25) {};
		\node [style=none] (155) at (23.25, -0.25) {};
		\node [style=none] (156) at (24.25, 0.5) {};
		\node [style=none] (157) at (24.25, 0.25) {};
		\node [style=none] (158) at (24.25, -0.5) {};
		\node [style=none] (159) at (24.75, 0.5) {};
		\node [style=none] (160) at (24.75, 0.25) {};
		\node [style=none] (161) at (24.75, -0.5) {};
		\node [style=none] (162) at (19.25, 1.375) {};
		\node [style=none] (163) at (19.25, -1.375) {};
		\node [style=none] (164) at (20.25, -1.375) {};
		\node [style=none] (165) at (20.25, 1.375) {};
		\node [style=none] (166) at (20.25, 1.25) {};
		\node [style=none] (167) at (20.25, 0.75) {};
		\node [style=none] (168) at (20.25, -1) {};
		\node [style=none] (169) at (20.25, 0.25) {};
		\node [style=none] (170) at (20.25, -0.25) {};
		\node [style=none] (171) at (19.25, 0.5) {};
		\node [style=none] (172) at (19.25, 0.25) {};
		\node [style=none] (173) at (19.25, -0.5) {};
		\node [style=none] (174) at (21.75, -0.425) {\vdots};
		\node [style=none] (175) at (24.5, 0.075) {\vdots};
		\node [style=none] (176) at (19, 0.075) {\vdots};
		\node [style=none] (177) at (18.75, 0.5) {};
		\node [style=none] (178) at (18.75, 0.25) {};
		\node [style=none] (179) at (18.75, -0.5) {};
		\node [style=none] (180) at (19.75, 0) {$E$};
		\node [style=none] (181) at (23.75, 0) {$E^\dagger$};
		\node [style=none] (182) at (18, 0) {$=$};
		\node [style=none] (183) at (20.25, -1.25) {};
		\node [style=none] (184) at (23.25, -1.25) {};
		\node [style=none] (185) at (22.75, -1.875) {};
		\node [style=none] (186) at (20.75, -1.875) {};
		\node [style=Z dot] (187) at (22.75, -0.25) {};
		\node [style=Z dot] (188) at (22.75, -1) {};
		\node [style=Z dot] (189) at (20.75, -0.25) {};
		\node [style=Z dot] (190) at (20.75, -1) {};
		\node [style=Z dot] (191) at (21.75, -1.875) {};
		\node [style=X dot] (192) at (22.25, -1.875) {};
		\node [style=X dot] (193) at (21.25, -1.875) {};
		\node [style=X dot] (194) at (21.75, -2.375) {};
		\node [style=none] (198) at (21.75, -2.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (4.center) to (19.center);
		\draw (5.center) to (20.center);
		\draw (7.center) to (22.center);
		\draw (8.center) to (23.center);
		\draw (6.center) to (21.center);
		\draw (24.center) to (30.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (42)
			 to [in=0, out=120] (36.center)
			 to (48.center);
		\draw (42)
			 to [in=0, out=150] (37.center)
			 to (49.center);
		\draw [in=0, out=-120] (42) to (38);
		\draw [in=180, out=-60] (42) to (41);
		\draw (45.center)
			 to (39.center)
			 to [in=60, out=180] (42);
		\draw (46.center)
			 to (40.center)
			 to [in=30, out=180] (42);
		\draw (47.center) to (41);
		\draw (38) to (50.center);
		\draw [in=180, out=0, looseness=1.25] (53.center) to (56.center);
		\draw [in=0, out=180] (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (61) to (64);
		\draw (62) to (58);
		\draw (62) to (57);
		\draw (63) to (60);
		\draw (63) to (59);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (77.center);
		\draw (86.center) to (83.center);
		\draw (87.center) to (84.center);
		\draw (88.center) to (85.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (92.center);
		\draw (78.center) to (93.center);
		\draw (79.center) to (94.center);
		\draw (81.center) to (96.center);
		\draw (82.center) to (97.center);
		\draw (80.center) to (95.center);
		\draw (98.center) to (104.center);
		\draw (99.center) to (105.center);
		\draw (100.center) to (106.center);
		\draw [in=180, out=0, looseness=1.25] (110.center) to (113.center);
		\draw [in=0, out=180] (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (118) to (121);
		\draw (119) to (115);
		\draw (119) to (114);
		\draw (120) to (117);
		\draw (120) to (116);
		\draw [style=grey dash] (137.center)
			 to (136.center)
			 to (135.center)
			 to (134.center)
			 to cycle;
		\draw [style=grey dash] (142.center)
			 to (145.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (150.center);
		\draw (159.center) to (156.center);
		\draw (160.center) to (157.center);
		\draw (161.center) to (158.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (165.center);
		\draw (151.center) to (166.center);
		\draw (152.center) to (167.center);
		\draw (154.center) to (169.center);
		\draw (155.center) to (170.center);
		\draw (153.center) to (168.center);
		\draw (171.center) to (177.center);
		\draw (172.center) to (178.center);
		\draw (173.center) to (179.center);
		\draw [in=180, out=0, looseness=1.25] (183.center) to (186.center);
		\draw [in=0, out=180] (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (191) to (194);
		\draw (192) to (188);
		\draw (192) to (187);
		\draw (193) to (190);
		\draw (193) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gatherer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=gather] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (5) at (3.5, 0) {\footnotesize$a+b$};
		\node [style=none] (6) at (0, 0.5) {\footnotesize$a$};
		\node [style=none] (7) at (0, -0.5) {\footnotesize$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gdiv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {\footnotesize $a$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 0) {\footnotesize $a+b$};
		\node [style=none] (13) at (3.5, -0.5) {\footnotesize $b$};
		\node [style=divide] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (2.center);
		\draw [style=very thick] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (2) at (-2.25, 0) {$E_C$};
		\node [style=gate] (3) at (2.5, 0) {$E_D^\dag$};
		\node [style=lmat] (4) at (-0.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (0.75, -1) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=ggreen] (8) at (0.75, 0) {};
		\node [style=gred] (9) at (0.75, -2) {};

        %label nodes
        \node [style=none] at (-0.5, 0.8) {\footnotesize $f_1^T$};
        \node [style=none] at (1.5, -1.5) {\footnotesize $\del^T_\Omega$};
        
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (6.center);
		\draw [style=very thick] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-0.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (0.75, -1) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (5, 2) {};
		\node [style=ggreen] (8) at (0.75, 0) {};
		\node [style=gred] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=ggreen] (12) at (4, 2) {};
		\node [style=none] (13) at (4, 2.6) {\footnotesize $\pi \delta_i$};
		\node [style=gate] (20) at (2.5, 2) {$E_C$};
		\node [style=gate] (21) at (2.5, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-0.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (1.6, -1.2) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent1X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-0.5, 0) {};
		\node [style=lmat,rotate=90] (5) at (0.75, -1) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (6, 2) {};
		\node [style=ggreen] (8) at (0.75, 0) {};
		\node [style=gred] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=gred] (12) at (5.5, 2) {};
		\node [style=none] (13) at (5.5, 2.75) {\footnotesize $\pi {\varepsilon_C^X}^{-1}[f^1x]$};
		\node [style=gate] (20) at (2.5, 2) {$E_C$};
		\node [style=gate] (21) at (2.5, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-0.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (1.6, -1.2) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-1.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (0, -1) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=ggreen] (8) at (0, 0) {};
		\node [style=gred] (9) at (0, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=ggreen] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 2.6) {\footnotesize $\pi z$};
		\node [style=gate] (20) at (2.5, 2) {$E_C$};
		\node [style=gate] (21) at (2.5, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-1.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (0.9, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent2X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-1.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (0, -1) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=ggreen] (8) at (0, 0) {};
		\node [style=gred] (9) at (0, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=gred] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 2.75) {\footnotesize $\pi f^1x$};
		\node [style=gate] (20) at (2.5, 2) {$E_C$};
		\node [style=gate] (21) at (2.5, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-1.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (0.9, -1) {\footnotesize $\del_\Omega^T$};
		\node [style=none] (24) at (1.6, -2.3) {\footnotesize $\pi \del_\Omega^Tx=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-3.5, 0) {};
		\node [style=lmat,rotate=90] (5) at (-2, -1) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=ggreen] (8) at (-2, 0) {};
		\node [style=gred] (9) at (-2, -2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=ggreen] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0.75) {\footnotesize $\pi f_1z$};
		\node [style=gate] (20) at (2, 2) {$E_C$};
		\node [style=gate] (21) at (2, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-3.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (-1.2, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent3X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-3.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (-2, -1) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=ggreen] (8) at (-2, 0) {};
		\node [style=gred] (9) at (-2, -2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=gred] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0.6) {\footnotesize $\pi x$};
		\node [style=gate] (20) at (2, 2) {$E_C$};
		\node [style=gate] (21) at (2, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-3.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (-1.2, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-1.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (0, -1) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (6, 2) {};
		\node [style=ggreen] (8) at (0, 0) {};
		\node [style=gred] (9) at (0, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=ggreen] (18) at (5.5, 0) {};
		\node [style=none] (19) at (5.5, 0.75) {\footnotesize $\pi {\varepsilon_D^Z}^{-1}[f_1z]$};
		\node [style=gate] (20) at (2.5, 2) {$E_C$};
		\node [style=gate] (21) at (2.5, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-1.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (0.9, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation_proof_bent4X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (4) at (-1.5, 0) {};
		\node [style=lmat, rotate=90] (5) at (0, -1) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (5, 2) {};
		\node [style=ggreen] (8) at (0, 0) {};
		\node [style=gred] (9) at (0, -2) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=gred] (18) at (4.25, 0) {};
		\node [style=none] (19) at (4.25, 0.6) {\footnotesize $\pi\delta_i$};
		\node [style=gate] (20) at (2.5, 2) {$E_C$};
		\node [style=gate] (21) at (2.5, 0) {$E_D^\dag$};
		\node [style=none] (22) at (-1.5, 0.75) {\footnotesize $f_1^T$};
		\node [style=none] (23) at (0.9, -1) {\footnotesize $\del_\Omega^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (8) to (9);
		\draw [style=very thick] (10.center) to (7.center);
		\draw [style=very thick] (11.center) to (6.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ketE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (0) at (-0.5, 0) {$E$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.425, 1.6) {$k$};
		\node [style=none] (10) at (0.425, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (2.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw [style=very thick, bend left=90, looseness=1.75] (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical_merge_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0.5) {};
		\node [style=none] (1) at (-1.375, -0.5) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.875, 0.75) {};
		\node [style=none] (6) at (0.625, 0.75) {};
		\node [style=none] (7) at (0.625, -0.75) {};
		\node [style=none] (8) at (-0.875, -0.75) {};
		\node [style=none] (9) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend left] (3.center) to (2);
		\draw [bend right] (4.center) to (2);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical_merge_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0.5) {};
		\node [style=none] (1) at (-1.375, -0.5) {};
		\node [style=X dot] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.875, 0.75) {};
		\node [style=none] (6) at (0.625, 0.75) {};
		\node [style=none] (7) at (0.625, -0.75) {};
		\node [style=none] (8) at (-0.875, -0.75) {};
		\node [style=none] (9) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend left] (3.center) to (2);
		\draw [bend right] (4.center) to (2);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical_split_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=Z dot] (2) at (-0.125, 0) {};
		\node [style=none] (3) at (0.625, 0.5) {};
		\node [style=none] (4) at (0.625, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend right] (3.center) to (2);
		\draw [bend left] (4.center) to (2);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical_split_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=X dot] (2) at (-0.125, 0) {};
		\node [style=none] (3) at (0.625, 0.5) {};
		\node [style=none] (4) at (0.625, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend right] (3.center) to (2);
		\draw [bend left] (4.center) to (2);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_0star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.7) {\footnotesize $P_{1*}^T$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_0star_left_true.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=ggreen] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
        \node [style=none] (3) at (-2.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.7) {\footnotesize $P_{1*}^T$};
        \node [style=none] (8) at (-1.5, 0.6) {\footnotesize $\pi [u]$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
        \draw [style=very thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_0star_leftred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=gred] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
        \node [style=none] (3) at (-2.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.7) {\footnotesize $P_{1*}^T$};
        \node [style=none] (8) at (-1.7, -0.6) {\footnotesize $\pi P_{1*}^T [v]=0$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
        \draw [style=very thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_0star_right2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=ggreen] (2) at (1.5, 0) {};
        \node [style=none] (3) at (2.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.7) {\footnotesize $P_{1*}^T$};
        \node [style=none] (8) at (1.7, -0.6) {\footnotesize $\pi P_{1*}[u]=0$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
        \draw [style=very thick] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_0star_rightred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=gred] (2) at (1.5, 0) {};
        \node [style=none] (3) at (2.5, 0) {};

        %label nodes
        \node [style=none] (7) at (0, 0.7) {\footnotesize $P_{1*}^T$};
        \node [style=none] (8) at (1.7, 0.6) {\footnotesize $\pi [v]$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
        \draw [style=very thick] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physical_X-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.625, 0.5) {};
		\node [style=none] (1) at (-5.625, -0.5) {};
		\node [style=X dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-5.125, 0.75) {};
		\node [style=none] (6) at (-3.625, 0.75) {};
		\node [style=none] (7) at (-3.625, -0.75) {};
		\node [style=none] (8) at (-5.125, -0.75) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-2.5, 0) {$E$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-1.5, 0.075) {$\vdots$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.875) {};
		\node [style=none] (48) at (4, 1.625) {};
		\node [style=none] (49) at (4, -1.625) {};
		\node [style=none] (50) at (8, -1.625) {};
		\node [style=none] (51) at (8, 1.625) {};
		\node [style=none] (52) at (6, 0) {$\textsc{X-merge}$};
		\node [style=none] (53) at (9, 0.75) {};
		\node [style=none] (54) at (9, 0.5) {};
		\node [style=none] (55) at (9, -0.75) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (8, -0.75) {};
		\node [style=none] (61) at (2, 0.875) {};
		\node [style=none] (65) at (2, 1.625) {};
		\node [style=none] (66) at (2, 0.125) {};
		\node [style=none] (67) at (3, 0.125) {};
		\node [style=none] (68) at (3, 1.625) {};
		\node [style=none] (69) at (2.5, 0.875) {$E'$};
		\node [style=none] (70) at (4, 1.375) {};
		\node [style=none] (71) at (4, 1.125) {};
		\node [style=none] (72) at (4, 0.375) {};
		\node [style=none] (73) at (3, 1.375) {};
		\node [style=none] (74) at (3, 1.125) {};
		\node [style=none] (75) at (3, 0.375) {};
		\node [style=none] (76) at (3.5, 0.95) {$\vdots$};
		\node [style=none] (95) at (1, -0.875) {};
		\node [style=none] (96) at (2, -0.875) {};
		\node [style=none] (97) at (2, -0.125) {};
		\node [style=none] (98) at (2, -1.625) {};
		\node [style=none] (99) at (3, -1.625) {};
		\node [style=none] (100) at (3, -0.125) {};
		\node [style=none] (101) at (2.5, -0.875) {$E'$};
		\node [style=none] (102) at (4, -0.375) {};
		\node [style=none] (103) at (4, -0.625) {};
		\node [style=none] (104) at (4, -1.375) {};
		\node [style=none] (105) at (3, -0.375) {};
		\node [style=none] (106) at (3, -0.625) {};
		\node [style=none] (107) at (3, -1.375) {};
		\node [style=none] (108) at (3.5, -0.8) {$\vdots$};
		\node [style=none] (110) at (8.5, 0.075) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend left] (3.center) to (2);
		\draw [bend right] (4.center) to (2);
		\draw (2) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (53.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (71.center);
		\draw (70.center) to (73.center);
		\draw (27.center) to (61.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (107.center) to (104.center);
		\draw (106.center) to (103.center);
		\draw (102.center) to (105.center);
		\draw (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physical_X-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-4.375, 0) {};
		\node [style=none] (3) at (-3.625, 0.875) {};
		\node [style=none] (4) at (-3.625, -0.875) {};
		\node [style=none] (5) at (-3.5, 1.125) {};
		\node [style=none] (6) at (-5, 1.125) {};
		\node [style=none] (7) at (-5, -1.125) {};
		\node [style=none] (8) at (-3.5, -1.125) {};
		\node [style=none] (9) at (-5.625, 0) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (17) at (2.5, 0) {$E'$};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3.5, 0.075) {$\vdots$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (48) at (4, 1.625) {};
		\node [style=none] (49) at (4, -1.625) {};
		\node [style=none] (50) at (8, -1.625) {};
		\node [style=none] (51) at (8, 1.625) {};
		\node [style=none] (52) at (6, 0) {$\textsc{X-split}$};
		\node [style=none] (53) at (9, 0.75) {};
		\node [style=none] (54) at (9, 0.5) {};
		\node [style=none] (55) at (9, -0.75) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (8, -0.75) {};
		\node [style=none] (61) at (-3, 0.875) {};
		\node [style=none] (65) at (-3, 1.625) {};
		\node [style=none] (66) at (-3, 0.125) {};
		\node [style=none] (67) at (-2, 0.125) {};
		\node [style=none] (68) at (-2, 1.625) {};
		\node [style=none] (69) at (-2.5, 0.875) {$E$};
		\node [style=none] (70) at (-1, 1.375) {};
		\node [style=none] (71) at (-1, 1.125) {};
		\node [style=none] (72) at (-1, 0.375) {};
		\node [style=none] (73) at (-2, 1.375) {};
		\node [style=none] (74) at (-2, 1.125) {};
		\node [style=none] (75) at (-2, 0.375) {};
		\node [style=none] (76) at (-1.5, 0.95) {$\vdots$};
		\node [style=none] (96) at (-3, -0.875) {};
		\node [style=none] (97) at (-3, -0.125) {};
		\node [style=none] (98) at (-3, -1.625) {};
		\node [style=none] (99) at (-2, -1.625) {};
		\node [style=none] (100) at (-2, -0.125) {};
		\node [style=none] (101) at (-2.5, -0.875) {$E$};
		\node [style=none] (102) at (-1, -0.375) {};
		\node [style=none] (103) at (-1, -0.625) {};
		\node [style=none] (104) at (-1, -1.375) {};
		\node [style=none] (105) at (-2, -0.375) {};
		\node [style=none] (106) at (-2, -0.625) {};
		\node [style=none] (107) at (-2, -1.375) {};
		\node [style=none] (108) at (-1.5, -0.8) {$\vdots$};
		\node [style=none] (110) at (8.5, 0.075) {$\vdots$};
		\node [style=none] (111) at (1, 0) {};
		\node [style=none] (112) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [in=75, out=-180] (3.center) to (2);
		\draw [in=285, out=165] (4.center) to (2);
		\draw (2) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (53.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (71.center);
		\draw (70.center) to (73.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (107.center) to (104.center);
		\draw (106.center) to (103.center);
		\draw (102.center) to (105.center);
		\draw (3.center) to (61.center);
		\draw (4.center) to (96.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physical_Z-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.625, 0.5) {};
		\node [style=none] (1) at (-5.625, -0.5) {};
		\node [style=Z dot] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-5.125, 0.75) {};
		\node [style=none] (6) at (-3.625, 0.75) {};
		\node [style=none] (7) at (-3.625, -0.75) {};
		\node [style=none] (8) at (-5.125, -0.75) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-2.5, 0) {$E$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=none] (24) at (-1.5, 0.075) {$\vdots$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.875) {};
		\node [style=none] (48) at (4, 1.625) {};
		\node [style=none] (49) at (4, -1.625) {};
		\node [style=none] (50) at (8, -1.625) {};
		\node [style=none] (51) at (8, 1.625) {};
		\node [style=none] (52) at (6, 0) {$\textsc{Z-merge}$};
		\node [style=none] (53) at (9, 0.75) {};
		\node [style=none] (54) at (9, 0.5) {};
		\node [style=none] (55) at (9, -0.75) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (8, -0.75) {};
		\node [style=none] (61) at (2, 0.875) {};
		\node [style=none] (65) at (2, 1.625) {};
		\node [style=none] (66) at (2, 0.125) {};
		\node [style=none] (67) at (3, 0.125) {};
		\node [style=none] (68) at (3, 1.625) {};
		\node [style=none] (69) at (2.5, 0.875) {$E'$};
		\node [style=none] (70) at (4, 1.375) {};
		\node [style=none] (71) at (4, 1.125) {};
		\node [style=none] (72) at (4, 0.375) {};
		\node [style=none] (73) at (3, 1.375) {};
		\node [style=none] (74) at (3, 1.125) {};
		\node [style=none] (75) at (3, 0.375) {};
		\node [style=none] (76) at (3.5, 0.95) {$\vdots$};
		\node [style=none] (95) at (1, -0.875) {};
		\node [style=none] (96) at (2, -0.875) {};
		\node [style=none] (97) at (2, -0.125) {};
		\node [style=none] (98) at (2, -1.625) {};
		\node [style=none] (99) at (3, -1.625) {};
		\node [style=none] (100) at (3, -0.125) {};
		\node [style=none] (101) at (2.5, -0.875) {$E'$};
		\node [style=none] (102) at (4, -0.375) {};
		\node [style=none] (103) at (4, -0.625) {};
		\node [style=none] (104) at (4, -1.375) {};
		\node [style=none] (105) at (3, -0.375) {};
		\node [style=none] (106) at (3, -0.625) {};
		\node [style=none] (107) at (3, -1.375) {};
		\node [style=none] (108) at (3.5, -0.8) {$\vdots$};
		\node [style=none] (110) at (8.5, 0.075) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [bend left] (3.center) to (2);
		\draw [bend right] (4.center) to (2);
		\draw (2) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (53.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (71.center);
		\draw (70.center) to (73.center);
		\draw (27.center) to (61.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (107.center) to (104.center);
		\draw (106.center) to (103.center);
		\draw (102.center) to (105.center);
		\draw (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physical_Z-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (-4.375, 0) {};
		\node [style=none] (3) at (-3.625, 0.875) {};
		\node [style=none] (4) at (-3.625, -0.875) {};
		\node [style=none] (5) at (-3.5, 1.125) {};
		\node [style=none] (6) at (-5, 1.125) {};
		\node [style=none] (7) at (-5, -1.125) {};
		\node [style=none] (8) at (-3.5, -1.125) {};
		\node [style=none] (9) at (-5.625, 0) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (17) at (2.5, 0) {$E'$};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3.5, 0.075) {$\vdots$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (48) at (4, 1.625) {};
		\node [style=none] (49) at (4, -1.625) {};
		\node [style=none] (50) at (8, -1.625) {};
		\node [style=none] (51) at (8, 1.625) {};
		\node [style=none] (52) at (6, 0) {$\textsc{Z-split}$};
		\node [style=none] (53) at (9, 0.75) {};
		\node [style=none] (54) at (9, 0.5) {};
		\node [style=none] (55) at (9, -0.75) {};
		\node [style=none] (56) at (8, 0.75) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (8, -0.75) {};
		\node [style=none] (61) at (-3, 0.875) {};
		\node [style=none] (65) at (-3, 1.625) {};
		\node [style=none] (66) at (-3, 0.125) {};
		\node [style=none] (67) at (-2, 0.125) {};
		\node [style=none] (68) at (-2, 1.625) {};
		\node [style=none] (69) at (-2.5, 0.875) {$E$};
		\node [style=none] (70) at (-1, 1.375) {};
		\node [style=none] (71) at (-1, 1.125) {};
		\node [style=none] (72) at (-1, 0.375) {};
		\node [style=none] (73) at (-2, 1.375) {};
		\node [style=none] (74) at (-2, 1.125) {};
		\node [style=none] (75) at (-2, 0.375) {};
		\node [style=none] (76) at (-1.5, 0.95) {$\vdots$};
		\node [style=none] (96) at (-3, -0.875) {};
		\node [style=none] (97) at (-3, -0.125) {};
		\node [style=none] (98) at (-3, -1.625) {};
		\node [style=none] (99) at (-2, -1.625) {};
		\node [style=none] (100) at (-2, -0.125) {};
		\node [style=none] (101) at (-2.5, -0.875) {$E$};
		\node [style=none] (102) at (-1, -0.375) {};
		\node [style=none] (103) at (-1, -0.625) {};
		\node [style=none] (104) at (-1, -1.375) {};
		\node [style=none] (105) at (-2, -0.375) {};
		\node [style=none] (106) at (-2, -0.625) {};
		\node [style=none] (107) at (-2, -1.375) {};
		\node [style=none] (108) at (-1.5, -0.8) {$\vdots$};
		\node [style=none] (110) at (8.5, 0.075) {$\vdots$};
		\node [style=none] (111) at (1, 0) {};
		\node [style=none] (112) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bgate] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [in=75, out=-180] (3.center) to (2);
		\draw [in=285, out=165] (4.center) to (2);
		\draw (2) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (53.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (75.center) to (72.center);
		\draw (74.center) to (71.center);
		\draw (70.center) to (73.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (107.center) to (104.center);
		\draw (106.center) to (103.center);
		\draw (102.center) to (105.center);
		\draw (3.center) to (61.center);
		\draw (4.center) to (96.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/physical_implementation_ZX_variant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (1.5, -2) {};
		\node [style=X dot] (10) at (0, -3) {};
		\node [style=Z dot] (11) at (0, -2) {};
		\node [style=Z dot] (12) at (0, -0.5) {};
		\node [style=Z dot] (13) at (0, 1.5) {};
		\node [style=gather] (14) at (4, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=gred] (16) at (5.5, 0) {};
		\node [style=ggreen] (17) at (5.5, -2) {};
		\node [style=rmat, rotate=90] (18) at (5.5, -1) {};
		\node [style=none] (19) at (6.4, -1) {\footnotesize $\del^\Omega$};
		\node [style=none] (20) at (-1.5, -3.5) {};
		\node [style=none] (21) at (0.5, -3.5) {};
		\node [style=none] (22) at (-2, 2) {\footnotesize $1$};
		\node [style=none] (23) at (-2, 1) {\footnotesize $2$};
		\node [style=none] (24) at (-2, 0) {\footnotesize $3$};
		\node [style=none] (25) at (-2, -1) {\footnotesize $4$};
		\node [style=none] (26) at (-2, -2) {\footnotesize $5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw (11) to (10);
		\draw [bend right=15] (3.center) to (12);
		\draw [bend right=15] (12) to (8.center);
		\draw [bend left=15] (12) to (5.center);
		\draw [bend left=15] (6.center) to (13);
		\draw [bend left=15] (13) to (7.center);
		\draw [bend left=15] (2.center) to (13);
		\draw [bend right=15] (1.center) to (13);
		\draw [bend left=15] (0.center) to (12);
		\draw [bend left] (7.center) to (14);
		\draw [bend left=15] (6.center) to (14);
		\draw (5.center) to (14);
		\draw [bend right=15] (8.center) to (14);
		\draw [bend right] (9.center) to (14);
		\draw [style=very thick] (14) to (15.center);
		\draw [style=very thick] (16) to (17);
		\draw [style=very thick] (20.center) to (21.center);
		\draw [style=very thick, bend right] (21.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_bent_FX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=lmat] (4) at (0, -1) {};
		\node [style=gred] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.75) {\footnotesize $\pi \delta_j$};
		\node [style=none] (7) at (0, -0.3) {\footnotesize $F_{1*}^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_bent_FX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=lmat] (4) at (0, -1) {};
		\node [style=gred] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, 1.75) {\footnotesize $\pi F_*^1\delta_j$};
		\node [style=none] (7) at (0, -0.3) {\footnotesize $F_{1*}^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_bent_FZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=lmat] (4) at (0, -1) {};
		\node [style=ggreen] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, 1.7) {\footnotesize $\pi \delta_i$};
		\node [style=none] (7) at (0, -0.3) {\footnotesize $F_{1*}^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_bent_FZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=lmat] (4) at (0, -1) {};
		\node [style=ggreen] (5) at (1.25, -1) {};
		\node [style=none] (6) at (1.25, -1.75) {\footnotesize $\pi F_{1*}\delta_i$};
		\node [style=none] (7) at (0, -0.3) {\footnotesize $F_{1*}^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick, bend left=90, looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rmat] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 0.7) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lmat] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, 0.7) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=Z dot] (6) at (2, -0.5) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=X dot] (8) at (3.5, -0.5) {};
		\node [style=A] (9) at (2.75, 0) {\footnotesize$A$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=Z dot] (11) at (2, 0.5) {};
		\node [style=X dot] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=divide] (14) at (1, 0) {};
		\node [style=gather] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.75, 0.2) {$\vdots$};
		\node [style=none] (17) at (3.75, 0.2) {$\vdots$};
		\node [style=none] (18) at (4.85, 0.425) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (10.center);
		\draw [in=-180, out=45, looseness=1.25] (10.center) to (11);
		\draw [in=180, out=-45, looseness=1.25] (10.center) to (6);
		\draw [in=135, out=0, looseness=1.25] (12) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (13.center) to (8);
		\draw [style=very thick] (13.center) to (7.center);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (8);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=X dot] (6) at (2, -0.5) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=Z dot] (8) at (3.5, -0.5) {};
		\node [style=A] (9) at (2.75, 0) {\footnotesize$B$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=X dot] (11) at (2, 0.5) {};
		\node [style=Z dot] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=divide] (14) at (1, 0) {};
		\node [style=gather] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.75, 0.2) {$\vdots$};
		\node [style=none] (17) at (3.75, 0.2) {$\vdots$};
		\node [style=none] (18) at (4.85, 0.425) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (10.center);
		\draw [in=-180, out=45, looseness=1.25] (10.center) to (11);
		\draw [in=180, out=-45, looseness=1.25] (10.center) to (6);
		\draw [in=135, out=0, looseness=1.25] (12) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (13.center) to (8);
		\draw [style=very thick] (13.center) to (7.center);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (8);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surg_cnot.tikz <==
\begin{tikzpicture}
    % L-shaped figure
    \begin{scope}[shift={(0, 0)}]
        \draw[rounded corners=10pt, thick]
            (-8,0) -- (-8,8) -- (-4.5,8) -- (-4.5,3.5) -- (0,3.5) -- (0,0) -- cycle;
        \draw[thick, color = zx_red!200] (-4,2.75) -- (-0.5,2.75);
        \node[color = zx_red!200] at (-1,2) {$x_2$};
        \draw[thick, color = zx_green!400] (-5.25,4) -- (-5.25,7.5);
        \node[color = zx_green!400] at (-6,7) {$z_1$};
        \node[scale = 1.25] at (-7.25,0.75) {$\mathcal{C}$};
        \node at (-0.75,7.25) {$\mathcal{A}$};

        \draw[thick] (-2,6) circle (0.25cm);
        \node[color = zx_red!200] at (-1,6) {$x_a$};
        \node[color = zx_green!400] at (-2,6.75) {$z_a$};

        \node at (-8.5, 0.25) {a)};
    \end{scope}

    \draw[] (0.75,0) -- (0.75,8);

    \begin{scope}[shift={(10, 0)}]
        \draw[rounded corners=10pt, thick]
            (-8,0) -- (-8,8) -- (-4.5,8) -- (-4.5,3.5) -- (0,3.5) -- (0,0) -- cycle;
        \draw[thick, color = zx_red!200] (-4,2.75) -- (-0.5,2.75);
        \node[color = zx_red!200] at (-1,2) {$x_2$};
        \draw[thick, color = zx_green!400] (-5.25,4) -- (-5.25,7.5);
        \node[color = zx_green!400] at (-6,7) {$z_1$};
        \node[scale = 1.25] at (-7.25,0.75) {$\mathcal{C}$};
        \node at (-0.75,7.25) {$\mathcal{A}$};

        \draw[rounded corners=10pt, thick]
            (-4,8) -- (-4,4) -- (0,4) -- (0,8) -- cycle;
        \draw[thick, color = zx_red!200] (-3.5,4.75) -- (-0.5,4.75);
        \node[color = zx_red!200] at (-1,5.25) {$x_a$};
        \draw[thick, color = zx_green!400] (-3.25,4.5) -- (-3.25,7.5);
        \node[color = zx_green!400] at (-2.5,7) {$z_a$};

        \node at (-8.5, 0.25) {b)};
    \end{scope}

    \draw[] (10.75,0) -- (10.75,8);

    \begin{scope}[shift={(20, 0)}]
        \draw[rounded corners=10pt, thick]
            (-1,3.5) -- (0,3.5) -- (0,0) -- (-8,0) -- (-8,8) -- (-4.5,8) -- (-4.5,7); %(-4.5,3.5)
        \draw[rounded corners=10pt, thick]
            (-1,3.5) -- (-1,7) -- (-4.5,7);
        \draw[dotted, rounded corners=10pt, thick]
            (-1,3.5) -- (-4.5,3.5) -- (-4.5,7);
        \draw[thick, color = zx_red!200] (-4,2.75) -- (-0.5,2.75);
        \node[color = zx_red!200] at (-1,2) {$x_2$};
        \draw[thick, color = zx_green!400] (-5.25,4) -- (-5.25,7.5);
        \node[color = zx_green!400] at (-6,7) {$z_1$};
        \node[scale = 1.25] at (-7.25,0.75) {$\mathcal{C}$};
        \node at (-1.75,6.25) {$\mathcal{A}$};

        \draw[thick, color = zx_red!200] (-4,4.25) -- (-1.5,4.25);
        \node[color = zx_red!200] at (-2,4.75) {$x_a$};
        \draw[thick, color = zx_green!400] (-3.75,4) -- (-3.75,6.5);
        \node[color = zx_green!400] at (-3,6) {$z_a$};

        \node at (-8.5, 0.25) {c)};
    \end{scope}
    
\end{tikzpicture}
